A distant descendant of the six-vertex model

In this paper we present a new solution of the star-triangle relation having positive Boltzmann weights. The solution defines an exactly solvable two-dimensional Ising-type (edge interaction) model of statistical mechanics where the local "spin variables" can take arbitrary integer values, i.e., the number of possible spin states at each site of the lattice is infinite. There is also an equivalent "dual" formulation of the model, where the spins take continuous real values on the circle. From algebraic point of view this model is closely related to the to the 6-vertex model. It is connected with the construction of an intertwiner for two infinite-dimensional representations of the quantum affine algebra $U_q(\widehat{sl}(2))$ without the highest and lowest weights. The partition function of the model in the large lattice limit is calculated by the inversion relation method. Amazingly, it coincides with the partition function of the off-critical 8-vertex free-fermion model.

==> RLL_factor.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIGURE RLL-NEW V2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\bigskip\smallskip
\begin{figure}[ht]
\begin{center}
%
%
%
\begin{tikzpicture}[scale=0.8]
%
\draw [-open triangle 45, thin, black] (-4,-3) -- (1,2) ;
\draw [-open triangle 45, thin, black] (-3,-4) -- (2,1);
\draw [-open triangle 45, thin, black]  (3,-4) -- (-2,1);
\draw [-open triangle 45, thin, black] (4,-3) -- (-1,2);
%
\draw [fill, opacity=0.2, blue, path fading = east] (1,0) -- (2,1) -- (2,2) -- (1,2) -- (0,1) -- (1,0);
\draw [fill, opacity=0.2, blue, path fading = north] (1,0) -- (2,1) -- (2,2) -- (1,2) -- (0,1) -- (1,0);
\draw [fill, opacity=0.2, blue, path fading = west] (-1,0) -- (-2,1) -- (-2,2) -- (-1,2) -- (0,1) -- (-1,0);
\draw [fill, opacity=0.2, blue, path fading = north] (-1,0) -- (-2,1) -- (-2,2) -- (-1,2) -- (0,1) -- (-1,0);
\draw [fill, opacity=0.2, blue, path fading = east] (0,-1) -- (3,-4) -- (4,-4) -- (4,-3) -- (1,0) -- (0,-1);
\draw [fill, opacity=0.2, blue, path fading = south] (0,-1) -- (3,-4) -- (4,-4) -- (4,-3) -- (1,0) -- (0,-1);
\draw [fill, opacity=0.2, blue, path fading = west] (0,-1) -- (-3,-4) -- (-4,-4) -- (-4,-3) -- (-1,0) -- (0,-1);
\draw [fill, opacity=0.2, blue, path fading = south] (0,-1) -- (-3,-4) -- (-4,-4) -- (-4,-3) -- (-1,0) -- (0,-1);
%
\draw [-latex, thick, black] (3,-2) -- (3.7,-2); \draw [thick, black] (3.7,-2) -- (4,-2);
\draw [dashed, black] (3,-2) -- (1,-2);
\draw [-latex, thick, black] (-1,-2) -- (0.2,-2); \draw[thick, black] (0.2,-2) -- (1,-2);
\draw [dashed, black] (-1,-2) -- (-3,-2);
\draw [-latex, thick, black] (-4,-2) -- (-3.4,-2); \draw [thick, black] (-3.4,-2) --  (-3,-2);
%
%% \draw [-latex, \PAC, ultra thick] (1,-1) -- (1,0); \draw [\PAC, ultra thick] (1,0) -- (1,1);
%% \draw [-latex, \PAC, ultra thick] (1,1) -- (0,1); \draw [\PAC, ultra thick] (0,1) -- (-1,1);
%% \draw [-latex, \PAC, ultra thick] (-1,1) -- (-1,0); \draw [\PAC, ultra thick] (-1,0) -- (-1,-1);
%% \draw [-latex, \GR, ultra thick] (1,-1) -- (0,-1); \draw [\GR, ultra thick] (0,-1) -- (-1,-1);
%
%\draw [\STE, ultra thick, fill] (1,1) circle [radius=0.09];
%\draw [\STE, ultra thick, fill] (1,-1) circle [radius=0.09];
%\draw [\STE, ultra thick, fill] (-1,1) circle [radius=0.09];
%\draw [\STE, ultra thick, fill] (-1,-1) circle [radius=0.09];
%
\node [anchor = north east] at (-.8,-.8) {$a'$};
\node [anchor = north west] at (.8,-.75) {$b'$};
\node %[anchor = south east] 
at (-1,1) {$b''$};
\node %[anchor = south west] 
at (1,1) {$a''$};
\node [anchor = south west] at (-3,-3) {$a$};
\node [anchor = south east] at (3,-3) {$b$};
%
\node [anchor = south east] at (-3,-2) {$\Phi$};
\node [anchor = north west] at (-1,-2) {$\overline{\Omega}$};
\node [anchor = north east] at (1,-2) {$\Phi$};
\node [anchor = south west] at (3,-2) {$\overline{\Omega}$};
%
\node [anchor = north east] at (-4,-3) {$x$};
\node [anchor = north east] at (-3,-4) {$x'$};
\node [anchor = north west] at (3,-4) {$y$};
\node [anchor = north west] at (4,-3) {$y'$};
\node [left] at (-4,-2) {$z$};
%
\node [right] at (4.7,-1) {$=\quad$};
\end{tikzpicture}
%
\begin{tikzpicture}[scale=0.8]
%
\draw [-open triangle 45, thin, black]  (1,-2)-- (-4,3);
\draw [-open triangle 45, thin, black] (2,-1) -- (-3,4);
\draw [-open triangle 45, thin, black]  (-2,-1)-- (3,4);
\draw [-open triangle 45, thin, black] (-1,-2) -- (4,3);
%
\draw [fill, opacity=0.2, blue, path fading = east] (1,0) -- (4,3) -- (4,4) -- (3,4) -- (0,1) -- (1,0);
\draw [fill, opacity=0.2, blue, path fading = north] (1,0) -- (4,3) -- (4,4) -- (3,4) -- (0,1) -- (1,0); 
\draw [fill, opacity=0.2, blue, path fading = west] (-1,0) -- (-4,3) -- (-4,4) -- (-3,4) -- (0,1) -- (-1,0);
\draw [fill, opacity=0.2, blue, path fading = north] (-1,0) -- (-4,3) -- (-4,4) -- (-3,4) -- (0,1) -- (-1,0);
\draw [fill, opacity=0.2, blue, path fading = east] (0,-1) -- (1,-2) -- (2,-2) -- (2,-1) -- (1,0) -- (0,-1);
\draw [fill, opacity=0.2, blue, path fading = south] (0,-1) -- (1,-2) -- (2,-2) -- (2,-1) -- (1,0) -- (0,-1);
\draw [fill, opacity=0.2, blue, path fading = west] (0,-1) -- (-1,-2) -- (-2,-2) -- (-2,-1) -- (-1,0) -- (0,-1);
\draw [fill, opacity=0.2, blue, path fading = south] (0,-1) -- (-1,-2) -- (-2,-2) -- (-2,-1) -- (-1,0) -- (0,-1);
%
\draw [-latex, thick, black] (3,2) -- (3.7,2); \draw [thick, black] (3.7,2) -- (4,2);
\draw [dashed, black] (3,2) -- (1,2);
\draw [-latex, thick, black] (-1,2) -- (0.2,2); \draw[thick, black] (0.2,2) -- (1,2);
\draw [dashed, black] (-1,2) -- (-3,2);
\draw [-latex, thick, black] (-4,2) -- (-3.4,2); \draw [thick, black] (-3.4,2) --  (-3,2);
%
%% \draw [-latex, \PAC, ultra thick] (1,-1) -- (1,0); \draw [\PAC, ultra thick] (1,0) -- (1,1);
%% \draw [-latex, \PAC, ultra thick] (1,1) -- (0,1); \draw [\PAC, ultra thick] (0,1) -- (-1,1);
%% \draw [-latex, \PAC, ultra thick] (-1,1) -- (-1,0); \draw [\PAC, ultra thick] (-1,0) -- (-1,-1);
%% \draw [-latex, \GR, ultra thick] (1,-1) -- (0,-1); \draw [\GR, ultra thick] (0,-1) -- (-1,-1);
%
%% \draw [\STE, ultra thick, fill] (1,1) circle [radius=0.09];
%% \draw [\STE, ultra thick, fill] (1,-1) circle [radius=0.09];
%% \draw [\STE, ultra thick, fill] (-1,1) circle [radius=0.09];
%% \draw [\STE, ultra thick, fill] (-1,-1) circle [radius=0.09];
%
\node %[anchor = north east] 
at (-1,-1) {$a$};
\node %[anchor = north west] 
at (1,-1) {$b$};
\node [anchor = south east] at (-.8,.8) {$b'$};
\node [anchor = south west] at (.8,.8) {$a'$};
\node [anchor = north east] at (-2.2,3.2) {$b''$};
\node [anchor = north west] at (2.3,3.2) {$a''$};
%
\node [anchor = north east] at (-3,2) {$\Phi$};
\node [anchor = south west] at (-1,2) {$\overline{\Omega}$};
\node [anchor = south east] at (1,2) {$\Phi$};
\node [anchor = north west] at (3,2) {$\overline{\Omega}$};
%
\node [anchor = north east] at (-2,-1) {$x$};
\node [anchor = north east] at (-1,-2) {$x'$};
\node [anchor = north west] at (1,-2) {$y$};
\node [anchor = north west] at (2,-1) {$y'$};
\node [left] at (-4,2) {$z$};
%
\end{tikzpicture}
%
%
\end{center}
%
\caption{A graphical representation of the Yang-Baxter equation \eqref{LLR2}.}\label{LLS-ybe}
\end{figure} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> fig-Omega.tex <==
%\hskip -2 cm
(i):
\quad 
\begin{tikzpicture}[scale=.9,baseline={(0,.8)}]
% rapidities
%\node [left] at (-0.5,1) {$({ii}):$};
\draw [fill, opacity=.3,blue,path fading=east] 
(1,1) -- (2,0) -- (3,1) --(2,2);
\draw [fill, opacity=.3,blue,path fading=west] 
(0,0) -- (1,1) -- (0,2) --(-1,1);
\draw [-open triangle 45, black, thin] (0,0) -- (2,2);
\draw [-open triangle 45, black, thin] (2,0) -- (0,2);
% sites
%\draw [\STE, ultra thick] (1,0) circle [radius=0.09];
%\draw [\STE, ultra thick] (1,2) circle [radius=0.09];
% palka
%\draw [-latex, \GR, ultra thick] (1,0.12) -- (1,1); 
%\draw [\GR, ultra thick] (1,1) -- (1,1.88);
%
\node [above] at (0,2) {$y$};
\node [above] at (2,2) {$x$};
\node  at (1,2) {$\varphi_j$};
\node  at (1,0) {$\varphi_i$};
%
\node [right] at (3.1,1) {$
\ds =\;{\overline{\Om}_{x/y}(\varphi_i-\varphi_j)}\;,
$};
\end{tikzpicture}
\quad
(ii):
\quad
\begin{tikzpicture}[scale=.9,baseline=(current  bounding  box.center)] 
% rapidities
\draw [fill, opacity=.3,blue,path fading=north] 
(0,2) -- (1,1) -- (2,2) --(1,3);
%\node [left] at (-0.5,1) {$({i}):$};
\draw [fill, opacity=.3,blue,path fading=south] 
(0,0) -- (1,-1) -- (2,0) --(1,1);
\draw [-open triangle 45, black, thin] (0,0) -- (2,2);
\draw [-open triangle 45, black, thin] (2,0) -- (0,2);
% sites
%\draw [\STE, ultra thick] (1,0) circle [radius=0.09];
%\draw [\STE, ultra thick] (1,2) circle [radius=0.09];
% palka
%\draw [-latex, \PAC, ultra thick] (1,0.12) -- (1,1);
%\draw [\PAC, ultra thick] (1,1) -- (1,1.88);
%
\node [above] at (2,2) {$x$};
\node [above] at (0,2) {$y$};
\node at (0,1) {$\varphi_i$};
\node at (2,1) {$\varphi_j$};
%
\node [right] at (2.1,1) {$
\ds \ \;=\;{\Om}_{x/y}(\varphi_i-\varphi_j)\;,
$};
\end{tikzpicture}


==> fig_W_shade.tex <==
%\hskip -2 cm
(i):\quad 
\begin{tikzpicture}[scale=.9,baseline={(0,.8)}]
% rapidities
%\node [left] at (-0.5,1) {$({ii}):$};
\draw [fill, opacity=.3,blue,path fading=east] 
(1,1) -- (2,0) -- (3,1) --(2,2);
\draw [fill, opacity=.3,blue,path fading=west] 
(0,0) -- (1,1) -- (0,2) --(-1,1);
\draw [-open triangle 45, black, thin] (0,0) -- (2,2);
\draw [-open triangle 45, black, thin] (2,0) -- (0,2);
% sites
%\draw [\STE, ultra thick] (1,0) circle [radius=0.09];
%\draw [\STE, ultra thick] (1,2) circle [radius=0.09];
% palka
%\draw [-latex, \GR, ultra thick] (1,0.12) -- (1,1); 
%\draw [\GR, ultra thick] (1,1) -- (1,1.88);
%
\node [above] at (0,2) {$y$};
\node [above] at (2,2) {$x$};
\node  at (0,1) {$a$};
\node  at (2,1) {$b$};
%
\node [right] at (3.1,1) {$
\ds =\;{W_{x/y}(a-b)}\;,
$};
\end{tikzpicture}
\qquad
(ii):\quad
\begin{tikzpicture}[scale=.9,baseline=(current  bounding  box.center)] 
% rapidities
\draw [fill, opacity=.3,blue,path fading=north] 
(0,2) -- (1,1) -- (2,2) --(1,3);
%\node [left] at (-0.5,1) {$({i}):$};
\draw [fill, opacity=.3,blue,path fading=south] 
(0,0) -- (1,-1) -- (2,0) --(1,1);
\draw [-open triangle 45, black, thin] (0,0) -- (2,2);
\draw [-open triangle 45, black, thin] (2,0) -- (0,2);
% sites
%\draw [\STE, ultra thick] (1,0) circle [radius=0.09];
%\draw [\STE, ultra thick] (1,2) circle [radius=0.09];
% palka
%\draw [-latex, \PAC, ultra thick] (1,0.12) -- (1,1);
%\draw [\PAC, ultra thick] (1,1) -- (1,1.88);
%
\node [above] at (2,2) {$x$};
\node [above] at (0,2) {$y$};
\node at (1,2) {$b$};
\node at (1,0) {$a$};
%
\node [right] at (2.1,1) {$
\ds =\;\overline{W}_{x/y}(a-b)\;,
$};
\end{tikzpicture}


==> fig_prefun1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{figure}[ht]\label{fig-V-2}
%\begin{center}
%
\begin{equation}\label{peq2}
%
\begin{tikzpicture}[scale=0.8,baseline=(current  bounding  box.center)]
%
\draw [fill, opacity=0.35, blue,path fading=north] (0,2) -- (-1,4) -- (0,4.5) -- (1,4) -- (0,2);
\draw [fill, opacity=0.3, blue,path fading=south] (0,2) -- (1.5,-1) -- (0,-1.5) -- (-1.5,-1) -- (0,2);
%
\draw [-open triangle 45, black, thin] (-1.5,-1) -- (1,4); \node [above] at (1,4) {$x$};
\draw [-open triangle 45, black, thin] (1.5,-1) -- (-1,4); \node [above] at (-1,4) {$y$};
\draw [dashed, thick] (1,0) -- (0,0); \draw [dashed, thick] (0,0) -- (-1,0);
\draw[-latex, thick] (-2,0) -- (-1.3,0); \draw [thick] (-1.,0) -- (-2,0);  
\draw[-latex, thick] (1,0) -- (1.7,0); \draw [thick] (2.,0) -- (1,0); 
\node [left] at (-2,0) {$i$}; \node [right] at (2,0) {$i'$};
\node [below] at (-1.75,0) {$z$};
\node [below] at (1.6,0) {$z$};
%\draw [\STE, ultra thick, fill] (0,0.7) circle [radius=0.09]; \draw [\STE, ultra thick, fill] (0,3.3) circle [radius=0.09];
%\draw [-latex, \PAC, ultra thick] (0,3.3) -- (0,2); \draw [\STE, ultra thick] (0,2) -- (0,0.7);
\node at (0,0.66) {$b$}; \node[above] at (0,3.35) {$c$};
\node [below] at (0,-0.3) {$a$};
\node [anchor=south east] at (-1,0) {$\Phi$};
\node [anchor=south west] at (1,0) {$\overline{\Omega}$};
\node [right] at (3.5,1.5) {$=$};
\end{tikzpicture}
\hskip 10mm
\begin{tikzpicture}[scale=0.8,baseline=(current  bounding  box.center)]
%
\draw [fill, opacity=0.3, blue, path fading=north] (0,1) -- (-1.5,4) -- (0,4.5) -- (1.5,4) -- (0,1);
\draw [fill, opacity=0.35, blue,path fading=south] (0,1) -- (1,-1) -- (0,-1.5) -- (-1,-1) -- (0,1);
%
\draw [-open triangle 45, black, thin] (-1,-1) -- (1.5,4); \node [above] at (1.5,4) {$x$};
\draw [-open triangle 45, black, thin] (1,-1) -- (-1.5,4); \node [above] at (-1.5,4) {$y$};
\draw [dashed, thick] (1,3) -- (0,3); \draw [dashed, thick] (0,3) -- (-1,3);
\draw[-latex, thick] (-2,3) -- (-1.3,3); \draw [thick] (-1.,3) -- (-2,3);  
\draw[-latex, thick] (1,3) -- (1.7,3); \draw [thick] (2.,3) -- (1,3); 
\node [left] at (-2,3) {$i$}; \node [right] at (2,3) {$i'$};
\node [above] at (-1.75,3) {$z$};
\node [above] at (1.6,3) {$z$};
%\draw [\STE, ultra thick, fill] (0,-0.3) circle [radius=0.09]; \draw [\STE, ultra thick, fill] (0,2.3) circle [radius=0.09];
%\draw [-latex, \PAC, ultra thick] (0,2.3) -- (0,1); \draw [\STE, ultra thick] (0,1) -- (0,-0.3);
\node at (0,-0.35) {$a$}; \node at (0,2.34) {$b$};
\node [above] at (0,3.35) {$c$};
\node [anchor=north east] at (-1,3) {$\Phi$};
\node [anchor=north west] at (1,3) {$\overline{\Omega}$};
\end{tikzpicture}
\end{equation}


==> fig_prefun1a.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{figure}[ht]\label{fig-V-2}
%\begin{center}
%
\begin{equation}\label{peq2a}
%
\begin{tikzpicture}[scale=0.6,baseline=(current  bounding  box.center)]
%
\draw [fill, opacity=0.35, blue,path fading=north] (0,2) -- (-1,4) -- (0,4.5) -- (1,4) -- (0,2);
\draw [fill, opacity=0.3, blue,path fading=south] (0,2) -- (1.5,-1) -- (0,-1.5) -- (-1.5,-1) -- (0,2);
%
\draw [-open triangle 45, black, thin] (-1.5,-1) -- (1,4); \node [above] at (1,4) {$x$};
\draw [-open triangle 45, black, thin] (1.5,-1) -- (-1,4); \node [above] at (-1,4) {$y$};
\draw [dashed, thick] (1,0) -- (0,0); \draw [dashed, thick] (0,0) -- (-1,0);
\draw[-latex, thick] (-2,0) -- (-1.3,0); \draw [thick] (-1.,0) -- (-2,0);  
\draw[-latex, thick] (1,0) -- (1.7,0); \draw [thick] (2.,0) -- (1,0); 
\node [left] at (-2,0) {$i$}; \node [right] at (2,0) {$i'$};
\node [below] at (-1.75,0) {$z$};
\node [below] at (1.6,0) {$z$};
%\draw [\STE, ultra thick, fill] (0,0.7) circle [radius=0.09]; \draw [\STE, ultra thick, fill] (0,3.3) circle [radius=0.09];
%\draw [-latex, \PAC, ultra thick] (0,3.3) -- (0,2); \draw [\STE, ultra thick] (0,2) -- (0,0.7);
\node at (0,0.66) {$b$}; \node[above] at (0,3.35) {$c$};
\node [below] at (0,-0.3) {$a$};
\node [anchor=south east] at (-1,0) {$\Phi$};
\node [anchor=south west] at (1,0) {$\overline{\Omega}$};
\node [right] at (3.5,1.5) {$=$};
\end{tikzpicture}
\hskip 10mm
\begin{tikzpicture}[scale=0.6,baseline=(current  bounding  box.center)]
%
\draw [fill, opacity=0.3, blue, path fading=north] (0,1) -- (-1.5,4) -- (0,4.5) -- (1.5,4) -- (0,1);
\draw [fill, opacity=0.35, blue,path fading=south] (0,1) -- (1,-1) -- (0,-1.5) -- (-1,-1) -- (0,1);
%
\draw [-open triangle 45, black, thin] (-1,-1) -- (1.5,4); \node [above] at (1.5,4) {$x$};
\draw [-open triangle 45, black, thin] (1,-1) -- (-1.5,4); \node [above] at (-1.5,4) {$y$};
\draw [dashed, thick] (1,3) -- (0,3); \draw [dashed, thick] (0,3) -- (-1,3);
\draw[-latex, thick] (-2,3) -- (-1.3,3); \draw [thick] (-1.,3) -- (-2,3);  
\draw[-latex, thick] (1,3) -- (1.7,3); \draw [thick] (2.,3) -- (1,3); 
\node [left] at (-2,3) {$i$}; \node [right] at (2,3) {$i'$};
\node [above] at (-1.75,3) {$z$};
\node [above] at (1.6,3) {$z$};
%\draw [\STE, ultra thick, fill] (0,-0.3) circle [radius=0.09]; \draw [\STE, ultra thick, fill] (0,2.3) circle [radius=0.09];
%\draw [-latex, \PAC, ultra thick] (0,2.3) -- (0,1); \draw [\STE, ultra thick] (0,1) -- (0,-0.3);
\node at (0,-0.35) {$a$}; \node at (0,2.34) {$b$};
\node [above] at (0,3.35) {$c$};
\node [anchor=north east] at (-1,3) {$\Phi$};
\node [anchor=north west] at (1,3) {$\overline{\Omega}$};
\end{tikzpicture}
\end{equation}


==> fig_prefun2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{figure}[ht]\label{fig-V-1}
%\begin{center}
%
\begin{equation}\label{peq1}
\begin{tikzpicture}[scale=0.65
%,baseline=(current  bounding  box.center)]
,baseline=20]
%
\draw [fill, opacity=0.3, blue,path fading=west] (-4,-2) -- (-2,-2) -- (0,2) -- (-0.5,3) -- (-2,3) -- (-4,-2);
\draw [fill, opacity=0.3, blue,path fading=east] (4,-2) -- (2,-2) -- (0,2) -- (0.5,3) -- (2,3) -- (4,-2);
%
\draw [-open triangle 45, black, thin] (-2,-2) -- (0.5,3) ; \node [below] at (-2,-2) {$x$};
\draw [-open triangle 45, black, thin] (2,-2) -- (-0.5,3); \node [below] at (2,-2) {$y$};
\draw [-latex, thick] (-1,0) -- (0,0); \draw [thick] (1,0) -- (-1,0);
\draw[dashed, thick] (-1,0) -- (-3.2,0);  \draw[dashed, thick] (1,0) -- (3.2,0); 
\node [above] at (-.4,0) {$z$};
\node [above] at (+.4,0) {$i$};
%\draw [\STE, ultra thick, fill] (1.3,2) circle [radius=0.08]; \draw [\STE, ultra thick, fill] (-1.3,2) circle [radius=0.09];
%\draw [-latex, \PAC, ultra thick] (1.3,2) -- (0,2); \draw[\PAC, ultra thick] (0,2) -- (-1.3,2);
\node at (-1.35,2) {$a'$}; \node at (1.35,2) {$b'$};
\node [left] at (-2.1,-1) {$a$}; \node [right] at (2.1,-1) {$b$};
\node [anchor=north west] at (-1,0) {$\overline{\Omega}$};
\node [anchor=north east] at (1.1,-.1) {$\Phi$};
\node [right] at (4.5,0.5) {$=$};
\end{tikzpicture}
%
\hskip 10mm
%
\begin{tikzpicture}[scale=0.65,baseline=(current  bounding  box.center)]
%
\draw [fill, opacity=0.3, blue, path fading=west] (-2,-1) -- (-0.5,-1) -- (0,0) -- (-2,4) -- (-4,4) -- (-2,-1);
\draw [fill, opacity=0.3, blue, path fading=east] (2,-1) -- (0.5,-1) -- (0,0) -- (2,4) -- (4,4) -- (2,-1);
%
\draw [-open triangle 45, black, thin] (-0.5,-1)--(2,4)  ; \node [above] at (2,4) {$x$};
\draw [-open triangle 45, black, thin] (0.5,-1) -- (-2,4); \node [above] at (-2,4) {$y$};
\draw [-latex, thick] (-1,2) -- (0,2); \draw [thick] (1,2) -- (-1,2);
\draw[dashed, thick] (-1,2) -- (-3.2,2);  \draw[dashed, thick] (1,2) -- (3.2,2); \node [below] at (-.4,1.9) {$z$};
\node [below] at (.4,2) {$i$};
%\draw [\STE, ultra thick, fill] (1.3,0) circle [radius=0.09]; \draw [\STE, ultra thick, fill] (-1.3,0) circle [radius=0.09];
%\draw [-latex, \PAC, ultra thick] (1.3,0) -- (0,0); \draw[\PAC, ultra thick] (0,0) -- (-1.3,0);
\node at (-1.35,0) {$a$}; \node at (1.35,0) {$b$};
\node [left] at (-2.1,3) {$a'$}; \node [right] at (2.1,3) {$b'$};
\node [anchor=south west] at (-1,2) {$\overline{\Omega}$};
\node [anchor=south east] at (1,2) {$\Phi$};
\end{tikzpicture}
%
\end{equation}


==> fig_prefun3.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{figure}[ht]\label{fig-V-2}
%\begin{center}
%
\begin{equation}\label{peq3}
%
\begin{tikzpicture}[scale=0.6,baseline=(current  bounding  box.center)]
%
\draw [fill, opacity=0.3, blue,path fading=north] (0,2) -- (-1,4) -- (0,4.5) -- (1,4) -- (0,2);
\draw [fill, opacity=0.25, blue,path fading=south] (0,2) -- (1.5,-1) -- (0,-1.5) -- (-1.5,-1) -- (0,2);
%
\draw [-open triangle 45, black, thin] (-1.5,-1) -- (1,4); \node [above] at (1,4) {$x$};
\draw [-open triangle 45, black, thin] (-1,4)-- (1.5,-1); \node [above] at (-1,4) {$y$};
\draw [dashed, thick] (1,0) -- (0,0); \draw [dashed, thick] (0,0) -- (-1,0);
\draw[-latex, thick] (-2,0) -- (-1.3,0); \draw [thick] (-1.,0) -- (-2,0);  
\draw[-latex, thick] (1,0) -- (1.7,0); \draw [thick] (2.,0) -- (1,0); 
\node [left] at (-2,0) {$i$}; \node [right] at (2,0) {$i'$};
\node [below] at (-1.75,0) {$z$};
\node [below] at (1.8,0) {$z$};
%\draw [\STE, ultra thick, fill] (0,0.7) circle [radius=0.09]; \draw [\STE, ultra thick, fill] (0,3.3) circle [radius=0.09];
%\draw [-latex, \PAC, ultra thick] (0,3.3) -- (0,2); \draw [\STE, ultra thick] (0,2) -- (0,0.7);
\node at (0,0.66) {$b$}; \node[above] at (0,3.35) {$c$};
\node [below] at (0,-0.3) {$a$};
\node [anchor=south east] at (-1,0) {$\Phi$};
\node [anchor=south west] at (1,0) {$\overline{\Phi}$};
\node [right] at (3.5,1.5) {$=$};
\end{tikzpicture}
\hskip 10mm
\begin{tikzpicture}[scale=0.6,baseline=(current  bounding  box.center)]
%
\draw [fill, opacity=0.25, blue, path fading=north] (0,1) -- (-1.5,4) -- (0,4.5) -- (1.5,4) -- (0,1);
\draw [fill, opacity=0.3, blue,path fading=south] (0,1) -- (1,-1) -- (0,-1.5) -- (-1,-1) -- (0,1);
%
\draw [-open triangle 45, black, thin] (-1,-1) -- (1.5,4); \node [above] at (1.5,4) {$x$};
\draw [-open triangle 45, black, thin]  (-1.5,4)--(1,-1); \node [above] at (-1.5,4) {$y$};
\draw [dashed, thick] (1,3) -- (0,3); \draw [dashed, thick] (0,3) -- (-1,3);
\draw[-latex, thick] (-2,3) -- (-1.3,3); \draw [thick] (-1.,3) -- (-2,3);  
\draw[-latex, thick] (1,3) -- (1.7,3); \draw [thick] (2.,3) -- (1,3); 
\node [left] at (-2,3) {$i$}; \node [right] at (2,3) {$i'$};
\node [above] at (-1.75,3) {$z$};
\node [above] at (1.8,3) {$z$};
%\draw [\STE, ultra thick, fill] (0,-0.3) circle [radius=0.09]; \draw [\STE, ultra thick, fill] (0,2.3) circle [radius=0.09];
%\draw [-latex, \PAC, ultra thick] (0,2.3) -- (0,1); \draw [\STE, ultra thick] (0,1) -- (0,-0.3);
\node at (0,-0.35) {$a$}; \node at (0,2.34) {$b$};
\node [above] at (0,3.35) {$c$};
\node [anchor=north east] at (-1,3) {$\Omega$};
\node [anchor=north west] at (1,3) {$\overline{\Omega}$};
\end{tikzpicture}
\end{equation}


==> fig_prefun4.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{figure}[ht]\label{fig-V-2}
%\begin{center}
%
\begin{equation}\label{peq4}
%
\begin{tikzpicture}[scale=0.6,baseline=(current  bounding  box.center)]
%
\draw [fill, opacity=0.3, blue,path fading=north] (0,2) -- (-1,4) -- (0,4.5) -- (1,4) -- (0,2);
\draw [fill, opacity=0.25, blue,path fading=south] (0,2) -- (1.5,-1) -- (0,-1.5) -- (-1.5,-1) -- (0,2);
%
\draw [-open triangle 45, black, thin]  (1,4)--(-1.5,-1); 
\node [above] at (1,4) {$x$};
\draw [-open triangle 45, black, thin] (-1,4)-- (1.5,-1); \node [above] at (-1,4) {$y$};
\draw [dashed, thick] (1,0) -- (0,0); \draw [dashed, thick] (0,0) -- (-1,0);
\draw[-latex, thick] (-2,0) -- (-1.3,0); \draw [thick] (-1.,0) -- (-2,0);  
\draw[-latex, thick] (1,0) -- (1.7,0); \draw [thick] (2.,0) -- (1,0); 
\node [left] at (-2,0) {$i$}; \node [right] at (2,0) {$i'$};
\node [below] at (-1.75,0) {$z$};
\node [below] at (1.8,0) {$z$};
%\draw [\STE, ultra thick, fill] (0,0.7) circle [radius=0.09]; \draw [\STE, ultra thick, fill] (0,3.3) circle [radius=0.09];
%\draw [-latex, \PAC, ultra thick] (0,3.3) -- (0,2); \draw [\STE, ultra thick] (0,2) -- (0,0.7);
\node at (0,0.66) {$b$}; \node[above] at (0,3.35) {$c$};
\node [below] at (0,-0.3) {$a$};
\node [anchor=south east] at (-1,0) {$\Omega$};
\node [anchor=south west] at (1,0) {$\overline{\Phi}$};
\node [right] at (3.5,1.5) {$=$};
\end{tikzpicture}
\hskip 10mm
\begin{tikzpicture}[scale=0.6,baseline=(current  bounding  box.center)]
%
\draw [fill, opacity=0.25, blue, path fading=north] (0,1) -- (-1.5,4) -- (0,4.5) -- (1.5,4) -- (0,1);
\draw [fill, opacity=0.3, blue,path fading=south] (0,1) -- (1,-1) -- (0,-1.5) -- (-1,-1) -- (0,1);
%
\draw [-open triangle 45, black, thin] (1.5,4)--(-1,-1); \node [above] at (1.5,4) {$x$};
\draw [-open triangle 45, black, thin]  (-1.5,4)--(1,-1); \node [above] at (-1.5,4) {$y$};
\draw [dashed, thick] (1,3) -- (0,3); \draw [dashed, thick] (0,3) -- (-1,3);
\draw[-latex, thick] (-2,3) -- (-1.3,3); \draw [thick] (-1.,3) -- (-2,3);  
\draw[-latex, thick] (1,3) -- (1.7,3); \draw [thick] (2.,3) -- (1,3); 
\node [left] at (-2,3) {$i$}; \node [right] at (2,3) {$i'$};
\node [above] at (-1.75,3) {$z$};
\node [above] at (1.8,3) {$z$};
%\draw [\STE, ultra thick, fill] (0,-0.3) circle [radius=0.09]; \draw [\STE, ultra thick, fill] (0,2.3) circle [radius=0.09];
%\draw [-latex, \PAC, ultra thick] (0,2.3) -- (0,1); \draw [\STE, ultra thick] (0,1) -- (0,-0.3);
\node at (0,-0.35) {$a$}; \node at (0,2.34) {$b$};
\node [above] at (0,3.35) {$c$};
\node [anchor=north east] at (-1,3) {$\Omega$};
\node [anchor=north west] at (1,3) {$\overline{\Phi}$};
\end{tikzpicture}
\end{equation}


==> picture_str.tex <==
\begin{tikzpicture}[scale=.9,baseline=(current  bounding  box.center)]
\draw [-open triangle 45, thin] (2,-1) -- (2,3); 
\draw [-open triangle 45, thin] (-1,.5) -- (3,2.5);
\draw [-open triangle 45, thin] (3,-.5) -- (-1,1.5);
\node [below] at (2,-1) {$y$}; 
\node [below] at (-1,0.5) {$x$};
\node [right] at (3,-.5) {$z$};
\node [right] at (-1.3,1.05) {$b$};
\node [right] at (2.25,-0.8) {$a$};
\node [right] at (1.,1) {$d$};
\node [right] at (2.25,2.8) {$c$};
\draw [fill, opacity=0.25, blue,path fading=west] 
(0,1) -- (-1,.5) -- (-2,1)--(-1,1.5)--(0,1);
\draw [fill, opacity=0.25, blue] 
(2,0) -- (2,2) -- (0,1)--(2,0);
\draw [fill, opacity=0.25, blue,path fading=south] (2,-1) -- (2,0) -- (3,-.5) -- (3,-1.54)--(2,-1);
\draw [fill, opacity=0.25, blue,path fading=north] (2,2) -- (2,3) -- 
(3,3.5) -- (3,2.5) -- (2,2);

\node [right] at (4,1) {$={\ \cal R}$};
\end{tikzpicture}
%
\hskip 2mm
%
\begin{tikzpicture}[scale=.97,baseline=(current  bounding  box.center)]
\draw [-open triangle 45, thin] (0,-1) -- (0,3.); 
\draw [-open triangle 45, thin] (-1,-0.5)--(3,1.5); 
\draw [-open triangle 45, thin] (3,0.5)--(-1,2.5); 
\draw [fill, opacity=0.25, blue,path fading=east]
(0,3) --(1.5,2.5)--(3,1.5) -- (2,1) -- (0,2);
\draw [fill, opacity=0.25, blue,path fading=west]
(0,0) -- (-1,-.5)--(-1.5,1)--(-1,2.5) -- (0,2.);
\draw [fill, opacity=0.35, blue,path fading=east]
(0,-1) -- (0,0) -- (2,1) -- (3,.5) -- (1.5,-.5)-- (0,-1);

\node[above] at (0,3) {$\phantom{y}$};
\node [below] at (0,-1) {$y$};
%\draw [thick] (0,0) -- (-1,-0.5); 

%\draw [dashed, thick] (0,0) -- (4,2);

%\draw [-latex, thick]  (-1,2.5) -- (-0.5,2.25); 
\node [below] at (3,.5) {$z$};
\node [below] at (-0.7,-0.4) {$x$};
%\node [right] at (0.4,1) {$c$};
\node [above] at (1.3,1.8) {$c$};
\node [below] at (1.4,0.3) {$a$};
\node [right] at (-1,1) {$b$};
\end{tikzpicture}
%


==> vectors.tex <==
\beq\label{thick-vert}
%\hskip -2 cm
\begin{tikzpicture}[scale=.9,baseline=(current  bounding  box.center)] 
% rapidities
\draw [fill, opacity=.3,blue,path fading=north] 
(0,2) -- (1,1) -- (2,2) --(1,3);
%\node [left] at (-0.5,1) {$({i}):$};
\draw [fill, opacity=.3,blue,path fading=east] 
(1,1) -- (2,0) -- (3,1) --(2,2);
\draw [dashed, black, thick] (1,1) -- (2,2);
\draw [-{Triangle[width=4pt,length=10pt]},black, thick] (0,0) -- (.5,.5);
\draw [black, thick] (.4,.4) -- (1,1);
\draw [-open triangle 45, black, thin] (2,0) -- (0,2);
% sites
%\draw [\STE, ultra thick] (1,0) circle [radius=0.09];
%\draw [\STE, ultra thick] (1,2) circle [radius=0.09];
% palka
%\draw [-latex, \PAC, ultra thick] (1,0.12) -- (1,1);
%\draw [\PAC, ultra thick] (1,1) -- (1,1.88);
%
\node [left] at (0,0) {$i$};
\node [below] at (.5,.4) {$z$};
\node [above] at (0,2) {$x$};
\node at (1,2) {$a'$};
\node at (2,1) {$a$};
%
\node [right] at (-2.7,1) 
{$
\ds
{\Phi}(x,z)_{a,i}^{a'}\;=\ $};
\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}[scale=.9,baseline=(current  bounding  box.center)] 
% rapidities
\draw [fill, opacity=.3,blue,path fading=north] 
(0,2) -- (1,1) -- (2,2) --(1,3);
%\node [left] at (-0.5,1) {$({i}):$};
\draw [fill, opacity=.3,blue,path fading=west] 
(-1,1) -- (0,0) -- (1,1) --(0,2);
\draw [dashed, black, thick] (1,1) -- (0,2);
\draw [-{Triangle[width=4pt,length=10pt]},black, thick] (2,0) -- (1.5,.5);
\draw [black, thick] (1.6,.4) -- (1,1);
\draw [-open triangle 45, black, thin] (0,0) -- (2,2);
% sites
%\draw [\STE, ultra thick] (1,0) circle [radius=0.09];
%\draw [\STE, ultra thick] (1,2) circle [radius=0.09];
% palka
%\draw [-latex, \PAC, ultra thick] (1,0.12) -- (1,1);
%\draw [\PAC, ultra thick] (1,1) -- (1,1.88);
%
\node [right] at (2,0) {$i$};
\node [below] at (1.5,.4) {$z$};
\node [above] at (2,2) {$x$};
\node at (1,2) {$a$};
\node at (0,1) {$a'$};
%
\node [right] at (-3.7,1) 
{$
\ds
\Omega(x,z)_{a,i}^{a'}\;=\ $};
\end{tikzpicture}
\eeq


==> vectors2.tex <==
\beq\label{thick-vert-2}
\begin{tikzpicture}[scale=.9,baseline=(current  bounding  box.center)] 
%\begin{tikzpicture}[baseline={(0,0)}]
% rapidities
%\node [left] at (-0.5,1) {$({ii}):$};
\draw [fill, opacity=.3,blue,path fading=east] 
(1,1) -- (2,0) -- (3,1) --(2,2);
\draw [fill, opacity=.3,blue,path fading=south] 
(0,0) -- (1,1) -- (2,0) --(1,-1);
\draw [-open triangle 45, black, thin] (0,0) -- (2,2);
\draw [black, dashed,thick] (2,0) -- (1,1);
\draw [-{Triangle[width=4pt,length=10pt]},black, thick] (1,1) -- (.5,1.5);
\draw [black,thick] (.6,1.4) -- (0,2);
% sites
%\draw [\STE, ultra thick] (1,0) circle [radius=0.09];
%\draw [\STE, ultra thick] (1,2) circle [radius=0.09];
% palka
%\draw [-latex, \GR, ultra thick] (1,0.12) -- (1,1); 
%\draw [\GR, ultra thick] (1,1) -- (1,1.88);
%
\node [above] at (.1,2) {$i$};
\node [below] at (.5,1.4) {$z$};
\node [above] at (2,2) {$x$};
\node  at (1,0) {$a'$};
\node  at (2,1) {$a$};
%
\node [right] at (-2.7,1)
{$
\ds
\overline{\Phi}(x,z)_{a,i}^{a'}\;=\ $};
\end{tikzpicture}
%\hskip -2 cm
\qquad\qquad
\begin{tikzpicture}[scale=.9,baseline=(current  bounding  box.center)] 
%\begin{tikzpicture}[baseline={(0,0)}]
% rapidities
%\node [left] at (-0.5,1) {$({ii}):$};
\draw [fill, opacity=.3,blue,path fading=west] 
(-1,1) -- (0,0) -- (1,1) --(0,2);
\draw [fill, opacity=.3,blue,path fading=south] 
(0,0) -- (1,1) -- (2,0) --(1,-1);
\draw [-open triangle 45, black, thin] (2,0) -- (0,2);
\draw [black, dashed,thick] (0,0) -- (1,1);
\draw [-{Triangle[width=4pt,length=10pt]},black, thick] (1,1) -- (1.5,1.5);
\draw [black,thick] (1.4,1.4) -- (2,2);
% sites
%\draw [\STE, ultra thick] (1,0) circle [radius=0.09];
%\draw [\STE, ultra thick] (1,2) circle [radius=0.09];
% palka
%\draw [-latex, \GR, ultra thick] (1,0.12) -- (1,1); 
%\draw [\GR, ultra thick] (1,1) -- (1,1.88);
%
\node [above] at (.1,2) {$x$};
\node [below] at (1.5,1.4) {$z$};
\node [above] at (2,2) {$i$};
\node [right] at (2,0) {$\phantom{i}$};
\node  at (1,0) {$a$};
\node  at (0,1) {$a'$};
%
\node [right] at (-3.7,1)
{$
\ds
\overline{\Omega}(x,z)_{a,i}^{a'}\;=\ $};
\end{tikzpicture}
\eeq

